The numerical range of a contraction with finite defect numbers

An n-dilation of a contraction T acting on a Hilbert space H is a unitary dilation acting on H \oplus C^n. We show that if both defect numbers of T are equal to n, then the closure of the numerical range of T is the intersection of the closures of the numerical ranges of its n-dilations. We also obtain detailed information about the geometrical properties of the numerical range of T in case n=1.

==> circle1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circle1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{539.8753952pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.67108078)%
    \put(0,0){\includegraphics[width=\unitlength]{circle1.pdf}}%
    \put(0.51613858,0.35567678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W(S_\theta)$}}}%
    \put(-0.00196805,0.52533077){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$e^{it_1}$}}}%
    \put(0.67447933,0.47059981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.85412143,0.47651783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{is_1}$}}}%
    \put(0.88820337,0.38760843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{is}$}}}%
    \put(0.31177406,0.60395465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{i\tau(s)}$}}}%
    \put(0.42587447,0.47059054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.18497994,0.47180881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{is_2}$}}}%
  \end{picture}%
\endgroup


==> circle2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circle2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{459.6394043pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.78822659)%
    \put(0,0){\includegraphics[width=\unitlength]{circle2.pdf}}%
    \put(0.52416089,0.33691684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W(S_\theta)$}}}%
    \put(0.84856335,0.55414613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.03740699,0.54577892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_1$}}}%
    \put(0.50162295,0.55581959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_t$}}}%
    \put(0.7849723,0.64451243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{it}$}}}%
    \put(0.08051977,0.34362407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{i\tau(t)}$}}}%
  \end{picture}%
\endgroup

